Weak braiding for algebras in braided monoidal categories

Under appropriate conditions, if one picks a commutative algebra A with action of group G in braided monoidal category C, the category of A modules in C obtains a natural crossed G-braided structure. In the case of general commutative algebra object A in braided monoidal category C, one might ask what weakened notion of braiding one obtains on the category of A modules in C, and the relation that this braiding has to categorical symmetries acting on the associated quantum field theories, and on the algebra A itself. In the following article, we present a definition of weak-braided monoidal category. It is proven that braided G-crossed categories, and categories of modules over commutative algebra objects in braided monoidal categories are weak-braided monoidal categories. Conversely, it is proven that, under reasonable assumptions, if a weak-braided category D is given by twisting the braiding by a collection of `twisting functors', then D is crossed-braided by a group.

==> Bparameternecessity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=none] (6) at (3, 4) {};
		\node [style=none] (8) at (1.5, 6) {};
		\node [style=none] (10) at (0, 4) {};
		\node [style=none] (11) at (1.5, 4) {};
		\node [style=none] (12) at (0, 6) {};
		\node [style=none] (13) at (3, 6) {};
		\node [style=none, label={below:$A$}] (14) at (-1.5, -2) {};
		\node [style=none, label={below:$X$}] (15) at (0, -2) {};
		\node [style=none, label={below:$Y$}] (16) at (1.5, -2) {};
		\node [style=none, label={below:$Z$}] (17) at (3, -2) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=none] (20) at (8, 2) {};
		\node [style=none] (21) at (6.5, 2) {};
		\node [style=none] (22) at (8, -2) {};
		\node [style=none] (23) at (9.5, -2) {};
		\node [style=none] (24) at (9.5, 2) {};
		\node [style=none] (25) at (9.5, 5) {};
		\node [style=none] (26) at (8, 6) {};
		\node [style=none] (27) at (6.5, 5) {};
		\node [style=none] (28) at (8, 5) {};
		\node [style=none] (29) at (6.5, 6) {};
		\node [style=none] (30) at (9.5, 6) {};
		\node [style=none, label={below:$A$}] (31) at (5, -2) {};
		\node [style=none, label={below:$X$}] (32) at (6.5, -2) {};
		\node [style=none, label={below:$Y$}] (33) at (8, -2) {};
		\node [style=none, label={below:$Z$}] (34) at (9.5, -2) {};
		\node [style=none] (35) at (9.25, 2.5) {};
		\node [style=none] (36) at (9.5, 2) {};
		\node [style=none] (37) at (13.5, 2) {};
		\node [style=none] (38) at (12, 2) {};
		\node [style=none] (39) at (14.5, -2) {};
		\node [style=none] (40) at (16, -1.75) {};
		\node [style=none] (41) at (16, 2) {};
		\node [style=none] (42) at (16, 6) {};
		\node [style=none] (43) at (14.5, 6) {};
		\node [style=none] (44) at (13, 5) {};
		\node [style=none] (45) at (14.5, 6) {};
		\node [style=none] (46) at (13, 6) {};
		\node [style=none] (47) at (16, 6) {};
		\node [style=none, label={below:$A$}] (48) at (11.5, -2) {};
		\node [style=none, label={below:$X$}] (49) at (13, -2) {};
		\node [style=none, label={below:$Y$}] (50) at (14.5, -2) {};
		\node [style=none, label={below:$Z$}] (51) at (16, -2) {};
		\node [style=none] (52) at (15, 2) {};
		\node [style=none] (53) at (16, 2) {};
		\node [style=none] (54) at (12, 4) {};
		\node [style=none] (55) at (24.75, 2) {};
		\node [style=none] (56) at (22.75, 2) {};
		\node [style=none] (57) at (24.75, -2) {};
		\node [style=none] (58) at (26.25, -2) {};
		\node [style=none] (59) at (26.25, 2) {};
		\node [style=none] (60) at (26.25, 6) {};
		\node [style=none] (61) at (24.75, 6) {};
		\node [style=none] (62) at (22.75, 5) {};
		\node [style=none] (63) at (24.75, 6) {};
		\node [style=none] (64) at (22.75, 6) {};
		\node [style=none] (65) at (26.25, 6) {};
		\node [style=none, label={below:$A$}] (66) at (21.25, -2) {};
		\node [style=none, label={below:$X$}] (67) at (22.75, -2) {};
		\node [style=none, label={below:$Y$}] (68) at (24.75, -2) {};
		\node [style=none, label={below:$Z$}] (69) at (26.25, -2) {};
		\node [style=none] (70) at (22.25, 2.5) {};
		\node [style=none] (71) at (26.25, 2) {};
		\node [style=none] (72) at (21.25, 4) {};
		\node [style=none] (73) at (20.25, 2.5) {};
		\node [style=none] (74) at (21.25, 2.5) {};
		\node [style=none] (75) at (18, 0.5) {$\frac{1}{dimZ}$};
		\node [style=none] (76) at (19.5, 0.5) {$\Sigma_N$};
		\node [style=none] (77) at (10.5, 0.5) {=};
		\node [style=none] (78) at (16.75, 0.5) {=};
		\node [style=none] (79) at (4.5, 0.5) {=};
		\node [style=none] (80) at (20.25, 1.75) {$Z$};
		\node [style=none] (81) at (24, 1.5) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (1.center);
		\draw (10.center) to (12.center);
		\draw [style=white, in=-90, out=90, looseness=0.50] (0.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.50] (0.center) to (5.center);
		\draw (6.center) to (13.center);
		\draw (11.center) to (8.center);
		\draw (15.center) to (0.center);
		\draw (3.center) to (16.center);
		\draw (4.center) to (17.center);
		\draw [style=dashy, in=210, out=90, looseness=0.75] (14.center) to (18.center);
		\draw [in=-90, out=90] (2.center) to (11.center);
		\draw [style=white, in=-90, out=90, looseness=0.50] (5.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.50] (5.center) to (10.center);
		\draw [style=white, in=-90, out=90, looseness=0.75] (1.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (22.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.75] (23.center) to (20.center);
		\draw (27.center) to (29.center);
		\draw (25.center) to (30.center);
		\draw (28.center) to (26.center);
		\draw (22.center) to (33.center);
		\draw (23.center) to (34.center);
		\draw [style=white, in=-135, out=90, looseness=0.50] (31.center) to (35.center);
		\draw [in=-90, out=90] (21.center) to (28.center);
		\draw [style=white, in=-90, out=90, looseness=0.50] (24.center) to (27.center);
		\draw [in=-90, out=90, looseness=0.50] (24.center) to (27.center);
		\draw [style=white, in=-90, out=90, looseness=0.75] (20.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.75] (20.center) to (25.center);
		\draw [style=dashy, in=-135, out=90, looseness=0.50] (31.center) to (35.center);
		\draw [style=white, in=-90, out=90, looseness=0.50] (32.center) to (36.center);
		\draw [in=-90, out=90, looseness=0.50] (32.center) to (36.center);
		\draw (36.center) to (24.center);
		\draw [in=-90, out=90, looseness=0.75] (39.center) to (38.center);
		\draw [in=-90, out=90, looseness=0.75] (40.center) to (37.center);
		\draw (44.center) to (46.center);
		\draw (42.center) to (47.center);
		\draw (45.center) to (43.center);
		\draw (39.center) to (50.center);
		\draw (40.center) to (51.center);
		\draw [style=white, in=-90, out=90, looseness=0.50] (48.center) to (52.center);
		\draw [in=-90, out=90] (38.center) to (45.center);
		\draw [style=white, in=-90, out=90, looseness=0.50] (41.center) to (44.center);
		\draw [in=-90, out=90, looseness=0.50] (41.center) to (44.center);
		\draw [style=dashy, in=-90, out=90, looseness=0.50] (48.center) to (52.center);
		\draw [style=white, in=-90, out=90, looseness=0.50] (49.center) to (53.center);
		\draw [in=-90, out=90, looseness=0.50] (49.center) to (53.center);
		\draw (53.center) to (41.center);
		\draw [style=white, in=-90, out=90, looseness=0.50] (52.center) to (54.center);
		\draw [style=dashy, in=-90, out=90, looseness=0.50] (52.center) to (54.center);
		\draw [style=white, in=-90, out=90] (37.center) to (42.center);
		\draw [in=-90, out=90] (37.center) to (42.center);
		\draw [style=dashy, in=225, out=90] (54.center) to (44.center);
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (56.center);
		\draw [in=-90, out=90, looseness=0.75] (58.center) to (55.center);
		\draw (62.center) to (64.center);
		\draw (60.center) to (65.center);
		\draw (63.center) to (61.center);
		\draw (57.center) to (68.center);
		\draw (58.center) to (69.center);
		\draw [in=-90, out=90] (56.center) to (63.center);
		\draw [style=white, in=-90, out=90, looseness=0.50] (59.center) to (62.center);
		\draw [in=-90, out=90, looseness=0.50] (59.center) to (62.center);
		\draw [style=white, in=-90, out=90, looseness=0.50] (67.center) to (71.center);
		\draw [in=-90, out=90, looseness=0.50] (67.center) to (71.center);
		\draw (71.center) to (59.center);
		\draw [style=white, in=-90, out=90] (55.center) to (60.center);
		\draw [in=-90, out=90] (55.center) to (60.center);
		\draw [style=dashy, in=225, out=90] (72.center) to (62.center);
		\draw [style=white] (70.center) to (55.center);
		\draw (55.center) to (70.center);
		\draw [style=dashy] (72.center) to (74.center);
		\draw [style=white, in=90, out=90, looseness=0.75] (73.center) to (70.center);
		\draw [in=90, out=90, looseness=0.75] (73.center) to (70.center);
		\draw [in=-105, out=-90, looseness=0.75] (73.center) to (70.center);
		\draw [style=white] (74.center) to (66.center);
		\draw [style=dashy] (74.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Gcrossedinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$Y$}] (0) at (-3, 0) {};
		\node [style=box] (1) at (-3, 4) {$f$};
		\node [style=none] (2) at (-3, 8) {};
		\node [style=none, label={below:$Y$}] (3) at (8, 0) {};
		\node [style=box] (4) at (8, 3.5) {$f$};
		\node [style=none] (5) at (8, 8) {};
		\node [style=none] (8) at (6, 4.5) {};
		\node [style=none] (9) at (6, 2.5) {};
		\node [style=none] (10) at (8, 5.5) {};
		\node [style=none] (11) at (8, 1.5) {};
		\node [style=none, label={below:$Y$}] (12) at (11.75, 0) {};
		\node [style=box] (13) at (11.75, 3.5) {$FG(f)$};
		\node [style=none] (14) at (11.75, 8) {};
		\node [style=none] (15) at (14.5, 4.5) {};
		\node [style=none] (16) at (14.5, 2.5) {};
		\node [style=none] (17) at (11.75, 6.5) {};
		\node [style=none] (18) at (11.75, 0.5) {};
		\node [style=none] (19) at (10.75, 5.5) {};
		\node [style=none] (20) at (10.75, 1.5) {};
		\node [style=none, label={below:$Y$}] (21) at (2.5, 0) {};
		\node [style=box] (22) at (2.5, 7) {$f$};
		\node [style=none] (23) at (2.5, 8) {};
		\node [style=none] (24) at (1, 4.5) {};
		\node [style=none] (25) at (1, 2.5) {};
		\node [style=none] (26) at (2.5, 5.5) {};
		\node [style=none] (27) at (2.5, 1.5) {};
		\node [style=none, label={below:$Y$}] (28) at (18.5, 0) {};
		\node [style=box] (29) at (18.5, 7) {$FG(f)$};
		\node [style=none] (30) at (18.5, 8) {};
		\node [style=none] (31) at (20, 4.5) {};
		\node [style=none] (32) at (20, 2.5) {};
		\node [style=none] (33) at (18.5, 6) {};
		\node [style=none] (34) at (18.5, 1) {};
		\node [style=none] (35) at (17.5, 5.25) {};
		\node [style=none] (36) at (17.5, 1.75) {};
		\node [style=none, label={below:$Y$}] (37) at (24, 0) {};
		\node [style=box] (38) at (24, 3.5) {$FG(f)$};
		\node [style=none] (39) at (24, 8) {};
		\node [style=none] (40) at (-1.25, 3.5) {=};
		\node [style=none] (41) at (4, 3.5) {=};
		\node [style=none] (42) at (9.5, 3.5) {=};
		\node [style=none] (43) at (16.75, 3.5) {=};
		\node [style=none] (44) at (22, 3.5) {=};
		\node [style=none] (45) at (-0.5, 2.5) {$X$};
		\node [style=none] (46) at (4.5, 2.5) {$X$};
		\node [style=none] (47) at (21.5, 2.5) {$X^*$};
		\node [style=none] (48) at (16, 2.5) {$X^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw [in=0, out=0, looseness=1.75] (8.center) to (9.center);
		\draw [in=180, out=-180, looseness=1.75] (8.center) to (9.center);
		\draw [style=dashy, in=-90, out=165, looseness=0.75] (11.center) to (9.center);
		\draw [style=dashy, in=-165, out=90, looseness=0.75] (8.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw [in=0, out=0, looseness=1.75] (15.center) to (16.center);
		\draw [in=180, out=-180, looseness=1.75] (15.center) to (16.center);
		\draw [style=dashy, in=-90, out=165, looseness=0.75] (18.center) to (20.center);
		\draw [style=dashy, in=180, out=90] (19.center) to (17.center);
		\draw [style=white, in=90, out=-90, looseness=0.50] (19.center) to (15.center);
		\draw [style=white, in=-90, out=90, looseness=0.50] (20.center) to (16.center);
		\draw [style=dashy, in=90, out=-90, looseness=0.50] (19.center) to (15.center);
		\draw [style=dashy, in=-90, out=90, looseness=0.50] (20.center) to (16.center);
		\draw (21.center) to (23.center);
		\draw [in=0, out=0, looseness=1.75] (24.center) to (25.center);
		\draw [in=180, out=-180, looseness=1.75] (24.center) to (25.center);
		\draw [style=dashy, in=-90, out=165, looseness=0.75] (27.center) to (25.center);
		\draw [style=dashy, in=-165, out=90, looseness=0.75] (24.center) to (26.center);
		\draw (28.center) to (30.center);
		\draw [in=0, out=0, looseness=1.75] (31.center) to (32.center);
		\draw [in=180, out=-180, looseness=1.75] (31.center) to (32.center);
		\draw [style=dashy, in=-90, out=165, looseness=0.75] (34.center) to (36.center);
		\draw [style=dashy, in=180, out=90] (35.center) to (33.center);
		\draw [style=white, in=90, out=-90, looseness=0.50] (35.center) to (31.center);
		\draw [style=white, in=-90, out=90, looseness=0.50] (36.center) to (32.center);
		\draw [style=dashy, in=90, out=-90, looseness=0.50] (35.center) to (31.center);
		\draw [style=dashy, in=-90, out=90, looseness=0.50] (36.center) to (32.center);
		\draw (37.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Gcrossedproduct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 0) {};
		\node [style=none] (1) at (10.5, 0) {};
		\node [style=box] (2) at (12, 0) {$f$};
		\node [style=none] (3) at (8, 4) {};
		\node [style=none] (4) at (12, 2.5) {};
		\node [style=none] (5) at (8, 1.5) {};
		\node [style=none] (6) at (8, 4) {};
		\node [style=none] (7) at (9.5, 4) {};
		\node [style=none] (8) at (12, 2.5) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (2, 0.25) {};
		\node [style=box] (11) at (4, 0.25) {$f$};
		\node [style=none] (12) at (0, 3.25) {};
		\node [style=none] (13) at (2.5, 3.25) {};
		\node [style=none] (14) at (4, 3.25) {};
		\node [style=none] (15) at (16, 0) {};
		\node [style=none] (16) at (18, 0) {};
		\node [style=none] (17) at (20, 0) {};
		\node [style=box] (18) at (16, 3) {$FG(f)$};
		\node [style=none] (19) at (18, 3) {};
		\node [style=none] (20) at (20, 3) {};
		\node [style=none] (21) at (6, 1.5) {=};
		\node [style=none] (22) at (14, 1.5) {=};
		\node [style=none, label={below:$W$}] (23) at (8, -1) {};
		\node [style=none, label={below:$X$}] (24) at (10.5, -1) {};
		\node [style=none, label={below:$Y$}] (25) at (12, -1) {};
		\node [style=none, label={below:$W$}] (26) at (0.5, -0.75) {};
		\node [style=none, label={below:$X$}] (27) at (2, -0.75) {};
		\node [style=none, label={below:$Y$}] (28) at (4, -0.75) {};
		\node [style=none, label={below:$W$}] (29) at (16, -1) {};
		\node [style=none, label={below:$X$}] (30) at (18, -1) {};
		\node [style=none, label={below:$Y$}] (31) at (20, -1) {};
		\node [style=none] (32) at (8, 4) {};
		\node [style=none] (33) at (9.5, 4) {};
		\node [style=none] (34) at (12, 4) {};
		\node [style=none] (35) at (0, 4.25) {};
		\node [style=none] (36) at (2.5, 4.25) {};
		\node [style=none] (37) at (4, 4.25) {};
		\node [style=none] (38) at (16, 4) {};
		\node [style=none] (39) at (18, 4) {};
		\node [style=none] (40) at (20, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (2) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw [style=white, in=-90, out=90, looseness=0.75] (1.center) to (4.center);
		\draw [style=white, in=-90, out=90] (5.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (4.center);
		\draw [in=-90, out=90] (5.center) to (7.center);
		\draw [in=-90, out=90, looseness=0.75] (11) to (12.center);
		\draw [style=white, in=-90, out=90] (10.center) to (14.center);
		\draw [style=white, in=-90, out=90] (9.center) to (13.center);
		\draw [in=-90, out=90] (10.center) to (14.center);
		\draw [in=-90, out=90] (9.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (17.center) to (18);
		\draw [style=white, in=-90, out=90] (16.center) to (20.center);
		\draw [style=white, in=-90, out=90] (15.center) to (19.center);
		\draw [in=-90, out=90] (16.center) to (20.center);
		\draw [in=-90, out=90] (15.center) to (19.center);
		\draw (0.center) to (23.center);
		\draw (1.center) to (24.center);
		\draw (2) to (25.center);
		\draw (9.center) to (26.center);
		\draw (10.center) to (27.center);
		\draw (11) to (28.center);
		\draw (15.center) to (29.center);
		\draw (16.center) to (30.center);
		\draw (17.center) to (31.center);
		\draw (32.center) to (6.center);
		\draw (33.center) to (7.center);
		\draw (34.center) to (8.center);
		\draw (35.center) to (12.center);
		\draw (36.center) to (13.center);
		\draw (37.center) to (14.center);
		\draw (38.center) to (18);
		\draw (39.center) to (19.center);
		\draw (40.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> braidingcompleteness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$A$}] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (0, 6) {};
		\node [style=none, label={below:$X$}] (3) at (2, 0) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (2, 6) {};
		\node [style=none, label={below:$A$}] (6) at (5, 0) {};
		\node [style=none] (7) at (5, 3) {};
		\node [style=none] (8) at (5, 6) {};
		\node [style=none, label={below:$X$}] (9) at (7, 0) {};
		\node [style=none] (10) at (4, 3) {};
		\node [style=none] (11) at (7, 3) {};
		\node [style=none] (12) at (7, 6) {};
		\node [style=none, label={below:$A$}] (13) at (12.5, 0) {};
		\node [style=none, label={below:$X$}] (14) at (15, 0) {};
		\node [style=none] (15) at (12.5, 6) {};
		\node [style=none] (16) at (15, 6) {};
		\node [style=none] (17) at (12.5, 3) {};
		\node [style=none] (18) at (11.5, 3) {};
		\node [style=none] (19) at (13.5, 3) {};
		\node [style=none] (20) at (15, 2) {};
		\node [style=none] (21) at (14, 1.75) {$M$};
		\node [style=none] (22) at (11, 4) {$\Sigma_M$};
		\node [style=none] (23) at (9.5, 4) {$\frac{1}{dimX}$};
		\node [style=none] (24) at (8, 4) {=};
		\node [style=none] (25) at (3, 4) {=};
		\node [style=none] (26) at (2, 9) {};
		\node [style=none] (27) at (7, 9) {};
		\node [style=none] (28) at (15, 9) {};
		\node [style=none] (29) at (2, 7.5) {};
		\node [style=none] (30) at (7, 7.5) {};
		\node [style=none] (31) at (15, 7.5) {};
		\node [style=none] (32) at (11.25, 2.25) {$X$};
		\node [style=none, label={below:$A$}] (33) at (25.5, 0) {};
		\node [style=none, label={below:$X$}] (34) at (28, 0) {};
		\node [style=none] (35) at (25.5, 6) {};
		\node [style=none] (36) at (28, 6) {};
		\node [style=none] (37) at (25.5, 3) {};
		\node [style=none] (38) at (24.5, 3) {};
		\node [style=none] (39) at (26.5, 3) {};
		\node [style=none] (40) at (28, 2) {};
		\node [style=none] (41) at (27, 1.75) {$M$};
		\node [style=none] (42) at (24, 4) {$\Sigma_{M\neq A}$};
		\node [style=none] (43) at (28, 9) {};
		\node [style=none] (44) at (28, 7.5) {};
		\node [style=none, label={below:$A$}] (45) at (19.5, 0) {};
		\node [style=none, label={below:$X$}] (46) at (21.5, 0) {};
		\node [style=none] (47) at (19.5, 6) {};
		\node [style=none] (48) at (21.5, 6) {};
		\node [style=none] (49) at (19.5, 3) {};
		\node [style=none] (50) at (18.5, 3) {};
		\node [style=none] (51) at (20.5, 3) {};
		\node [style=none] (52) at (19.5, 3) {};
		\node [style=none] (53) at (17.5, 4) {$\frac{1}{dimX}$};
		\node [style=none] (54) at (21.5, 9) {};
		\node [style=none] (55) at (21.5, 7.5) {};
		\node [style=none] (56) at (22.5, 4) {$+$};
		\node [style=none] (57) at (16, 4) {$=$};
		\node [style=none] (58) at (18.25, 2.25) {$X$};
		\node [style=none] (59) at (24.25, 2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (4.center);
		\draw [style=dashy, in=-90, out=90] (1.center) to (2.center);
		\draw [style=white, in=-90, out=90, looseness=0.75] (0.center) to (1.center);
		\draw [style=white, in=-90, out=90] (4.center) to (5.center);
		\draw [style=dashy, in=-90, out=90, looseness=0.75] (0.center) to (1.center);
		\draw [in=-90, out=90] (4.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (10.center);
		\draw [style=dashy, in=-90, out=90] (7.center) to (8.center);
		\draw [style=white, in=-90, out=90, looseness=0.75] (6.center) to (7.center);
		\draw [style=white, in=-90, out=90, looseness=1.25] (10.center) to (11.center);
		\draw [style=dashy, in=-90, out=90, looseness=0.75] (6.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.25] (10.center) to (11.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (14.center);
		\draw [style=dashy] (17.center) to (15.center);
		\draw [in=-90, out=-90] (18.center) to (19.center);
		\draw [style=white] (13.center) to (17.center);
		\draw [style=white, in=90, out=90] (18.center) to (19.center);
		\draw [in=90, out=90] (18.center) to (19.center);
		\draw [style=dashy] (13.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (5.center) to (26.center);
		\draw (12.center) to (27.center);
		\draw (16.center) to (28.center);
		\draw [style=dashy, in=-150, out=90] (15.center) to (31.center);
		\draw [style=dashy, in=210, out=90, looseness=1.25] (8.center) to (30.center);
		\draw [style=dashy, in=210, out=90] (2.center) to (29.center);
		\draw (36.center) to (34.center);
		\draw [style=dashy] (37.center) to (35.center);
		\draw [in=-90, out=-90] (38.center) to (39.center);
		\draw [style=white] (33.center) to (37.center);
		\draw [style=white, in=90, out=90] (38.center) to (39.center);
		\draw [in=90, out=90] (38.center) to (39.center);
		\draw [style=dashy] (33.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (36.center) to (43.center);
		\draw [style=dashy, in=-150, out=90] (35.center) to (44.center);
		\draw (48.center) to (46.center);
		\draw [style=dashy] (49.center) to (47.center);
		\draw [in=-90, out=-90] (50.center) to (51.center);
		\draw [style=white] (45.center) to (49.center);
		\draw [style=white, in=90, out=90] (50.center) to (51.center);
		\draw [in=90, out=90] (50.center) to (51.center);
		\draw [style=dashy] (45.center) to (49.center);
		\draw [style=dashy, in=-45, out=-135] (51.center) to (52.center);
		\draw (48.center) to (54.center);
		\draw [style=dashy, in=-150, out=90] (47.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> completeness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$X$}] (0) at (0, 0) {};
		\node [style=none, label={below:$Y$}] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 4) {};
		\node [style=none] (3) at (2, 4) {};
		\node [style=none, label={below:$X$}] (4) at (7, 0) {};
		\node [style=none, label={below:$Y$}] (5) at (9, 0) {};
		\node [style=none, label={above:$X$}] (6) at (7, 4) {};
		\node [style=none, label={above:$Y$}] (7) at (9, 4) {};
		\node [style=none] (10) at (7.25, 2) {$N$};
		\node [style=none] (11) at (5.25, 2) {$\Sigma_N$};
		\node [style=none] (12) at (4, 2) {=};
		\node [style=none] (15) at (8, 1) {};
		\node [style=none] (16) at (8, 1) {};
		\node [style=none] (17) at (8, 3) {};
		\node [style=none] (18) at (8, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.25] (18.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.25] (17.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.25] (15.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.25] (16.center) to (5.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gcrossedtarget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$G(X)$}] (0) at (0, -3) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none, label={below:$Y$}] (3) at (2, -3) {};
		\node [style=none] (10) at (0, 4) {};
		\node [style=none] (11) at (2, 4) {};
		\node [style=none, label={below:$G(X)$}] (12) at (7.5, -3) {};
		\node [style=none] (13) at (7.5, 2) {};
		\node [style=none] (14) at (9.5, 2) {};
		\node [style=none, label={below:$Y$}] (15) at (9.5, -3) {};
		\node [style=none] (16) at (7.5, 3.75) {};
		\node [style=none] (17) at (9.5, 3.75) {};
		\node [style=none] (18) at (7.5, -1) {};
		\node [style=none] (19) at (6, 1.5) {};
		\node [style=none] (20) at (6, -0.5) {};
		\node [style=box] (21) at (2, 0) {$f$};
		\node [style=box] (22) at (9.5, 0) {$f$};
		\node [style=none, label={below:$G(X)$}] (23) at (14, -3) {};
		\node [style=none] (24) at (14, 0) {};
		\node [style=none] (25) at (17, 0) {};
		\node [style=none, label={below:$Y$}] (26) at (17, -3) {};
		\node [style=none] (27) at (14, 4) {};
		\node [style=none] (28) at (17, 4) {};
		\node [style=none] (29) at (14, -1.75) {};
		\node [style=none] (31) at (13, -1) {};
		\node [style=box] (32) at (17, 0) {$f$};
		\node [style=none] (33) at (15.5, 0) {};
		\node [style=none] (34) at (18.5, 4) {};
		\node [style=none] (35) at (15.5, 4) {};
		\node [style=none] (36) at (12.5, 0) {};
		\node [style=none] (37) at (17, 6) {};
		\node [style=none] (38) at (16, 5) {};
		\node [style=none] (39) at (14, 7) {};
		\node [style=none] (40) at (17, 7) {};
		\node [style=none, label={below:$G(X)$}] (41) at (22, -3) {};
		\node [style=none] (42) at (22, 0) {};
		\node [style=none] (43) at (26, 0) {};
		\node [style=none, label={below:$Y$}] (44) at (26, -3) {};
		\node [style=none] (45) at (22, 4) {};
		\node [style=none] (46) at (26, 4) {};
		\node [style=none] (47) at (22, -1.75) {};
		\node [style=none] (48) at (21, -1) {};
		\node [style=box] (49) at (22, 4) {$GFG^{-1}(f)$};
		\node [style=none] (50) at (23.5, 0) {};
		\node [style=none] (51) at (27.5, 4) {};
		\node [style=none] (52) at (24.5, 4) {};
		\node [style=none] (53) at (20.5, 0) {};
		\node [style=none] (54) at (26, 6) {};
		\node [style=none] (55) at (25, 5) {};
		\node [style=none] (56) at (22, 7) {};
		\node [style=none] (57) at (26, 7) {};
		\node [style=none] (58) at (7.5, 7) {};
		\node [style=none] (59) at (9.5, 7) {};
		\node [style=none] (60) at (0, 7) {};
		\node [style=none] (61) at (2, 7) {};
		\node [style=none] (62) at (4, 2) {=};
		\node [style=none] (63) at (11.5, 2) {=};
		\node [style=none] (64) at (19.75, 2) {=};
		\node [style=none, label={below:$G(X)$}] (65) at (30, -3) {};
		\node [style=none] (66) at (30, 1.75) {};
		\node [style=none] (67) at (32.5, 1.75) {};
		\node [style=none, label={below:$Y$}] (68) at (32.5, -3) {};
		\node [style=none] (69) at (30, 3.75) {};
		\node [style=none] (70) at (32.5, 3.75) {};
		\node [style=box] (71) at (30, 5) {$GFG^{-1}(f)$};
		\node [style=none] (72) at (30, 7) {};
		\node [style=none] (73) at (32.5, 7) {};
		\node [style=none] (74) at (28, 2) {=};
		\node [style=none] (75) at (4.5, -0.5) {$W$};
		\node [style=none] (76) at (11.75, -0.5) {$W$};
		\node [style=none] (77) at (19.75, -0.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=0.75] (2.center) to (10.center);
		\draw [style=white, in=-90, out=90, looseness=0.75] (1.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (14.center) to (16.center);
		\draw [style=white, in=-90, out=90, looseness=0.75] (13.center) to (17.center);
		\draw [in=-90, out=90, looseness=0.75] (13.center) to (17.center);
		\draw [style=dashy, in=180, out=90] (19.center) to (13.center);
		\draw [style=dashy, in=-180, out=-90, looseness=0.75] (20.center) to (18.center);
		\draw [in=-180, out=-180, looseness=1.75] (19.center) to (20.center);
		\draw [in=0, out=0, looseness=1.75] (19.center) to (20.center);
		\draw [in=-90, out=90, looseness=0.75] (26.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw [in=-90, out=90, looseness=0.75] (25.center) to (27.center);
		\draw [style=white, in=-90, out=90, looseness=0.75] (24.center) to (28.center);
		\draw [in=-90, out=90, looseness=0.75] (24.center) to (28.center);
		\draw [style=dashy, in=-180, out=-90, looseness=0.75] (31.center) to (29.center);
		\draw [style=white, in=-90, out=90, looseness=0.75] (33.center) to (34.center);
		\draw [style=white, in=-90, out=90, looseness=0.75] (36.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.75] (33.center) to (34.center);
		\draw [in=-90, out=90, looseness=0.75] (36.center) to (35.center);
		\draw (28.center) to (37.center);
		\draw [in=-180, out=90] (35.center) to (38.center);
		\draw [style=white, in=0, out=90, looseness=0.75] (34.center) to (38.center);
		\draw [in=0, out=90, looseness=0.75] (34.center) to (38.center);
		\draw [style=dashy, in=-180, out=90, looseness=1.25] (38.center) to (37.center);
		\draw [style=white, in=-90, out=0, looseness=0.75] (31.center) to (33.center);
		\draw [in=-90, out=0, looseness=0.75] (31.center) to (33.center);
		\draw [in=-90, out=-180] (31.center) to (36.center);
		\draw (39.center) to (27.center);
		\draw (40.center) to (37.center);
		\draw [in=-90, out=90, looseness=0.75] (44.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw [in=-90, out=90, looseness=0.75] (43.center) to (45.center);
		\draw [style=white, in=-90, out=90, looseness=0.75] (42.center) to (46.center);
		\draw [in=-90, out=90, looseness=0.75] (42.center) to (46.center);
		\draw [style=dashy, in=-180, out=-90, looseness=0.75] (48.center) to (47.center);
		\draw [style=white, in=-90, out=90, looseness=0.75] (50.center) to (51.center);
		\draw [style=white, in=-90, out=90, looseness=0.75] (53.center) to (52.center);
		\draw [in=-90, out=90, looseness=0.75] (50.center) to (51.center);
		\draw [in=-90, out=90, looseness=0.75] (53.center) to (52.center);
		\draw (46.center) to (54.center);
		\draw [in=-180, out=90] (52.center) to (55.center);
		\draw [style=white, in=0, out=90, looseness=0.75] (51.center) to (55.center);
		\draw [in=0, out=90, looseness=0.75] (51.center) to (55.center);
		\draw [style=dashy, in=-180, out=90, looseness=1.25] (55.center) to (54.center);
		\draw [style=white, in=-90, out=0, looseness=0.75] (48.center) to (50.center);
		\draw [in=-90, out=0, looseness=0.75] (48.center) to (50.center);
		\draw [in=-90, out=-180] (48.center) to (53.center);
		\draw (56.center) to (45.center);
		\draw (57.center) to (54.center);
		\draw (60.center) to (10.center);
		\draw (61.center) to (11.center);
		\draw (58.center) to (16.center);
		\draw (59.center) to (17.center);
		\draw [in=-90, out=90, looseness=0.75] (68.center) to (67.center);
		\draw (65.center) to (66.center);
		\draw [in=-90, out=90, looseness=0.75] (67.center) to (69.center);
		\draw [style=white, in=-90, out=90, looseness=0.75] (66.center) to (70.center);
		\draw [in=-90, out=90, looseness=0.75] (66.center) to (70.center);
		\draw (72.center) to (69.center);
		\draw (73.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hopflinkhom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$A$}] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 6.5) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none, label={below:$A$}] (4) at (-3, 0) {};
		\node [style=none] (5) at (-1, 4) {};
		\node [style=none] (6) at (1, 4) {};
		\node [style=none] (7) at (-3, 3) {$\frac{1}{dimX}$};
		\node [style=none, label={below:$A$}] (8) at (8, 0) {};
		\node [style=none] (9) at (8, 6.5) {};
		\node [style=none] (10) at (8, 3) {};
		\node [style=none] (11) at (8, 5) {};
		\node [style=none, label={below:$A$}] (12) at (5, 0) {};
		\node [style=none] (13) at (6.25, 3) {};
		\node [style=none] (14) at (9.25, 3) {};
		\node [style=none] (15) at (4.25, 3) {$\frac{1}{dimX}$};
		\node [style=none] (16) at (7, 3) {};
		\node [style=none] (17) at (5.25, 4) {};
		\node [style=none, label={below:$A$}] (18) at (18, 0) {};
		\node [style=none, label={below:$A$}] (19) at (15, 0) {};
		\node [style=none] (20) at (18, 6.5) {};
		\node [style=none] (21) at (18, 0) {};
		\node [style=none] (22) at (18, 2) {};
		\node [style=none] (23) at (17, 2) {};
		\node [style=none] (24) at (19, 2) {};
		\node [style=none] (25) at (15, 4) {};
		\node [style=none] (26) at (15, 0) {};
		\node [style=none] (27) at (15, 2) {};
		\node [style=none] (28) at (14, 2) {};
		\node [style=none] (29) at (16, 2) {};
		\node [style=none] (30) at (18, 5) {};
		\node [style=none] (31) at (12.5, 3) {$\frac{1}{(dimX)^2}$};
		\node [style=none] (32) at (2.25, 3) {=};
		\node [style=none] (33) at (10.5, 3) {=};
		\node [style=none] (34) at (-1, 3.25) {$X$};
		\node [style=none] (35) at (5.75, 2.5) {$X$};
		\node [style=none] (36) at (14, 1.25) {$X$};
		\node [style=none] (37) at (17, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashy, in=-150, out=90] (4.center) to (2.center);
		\draw [style=dashy] (0.center) to (2.center);
		\draw [style=dashy] (3.center) to (1.center);
		\draw [in=-90, out=-90, looseness=0.75] (6.center) to (5.center);
		\draw [style=white] (2.center) to (3.center);
		\draw [style=white, in=90, out=90, looseness=0.75] (6.center) to (5.center);
		\draw [style=dashy] (3.center) to (2.center);
		\draw [in=90, out=90, looseness=0.75] (6.center) to (5.center);
		\draw [style=dashy, in=-150, out=-30] (3.center) to (6.center);
		\draw [style=dashy] (11.center) to (9.center);
		\draw [in=-90, out=-90, looseness=0.75] (14.center) to (13.center);
		\draw [style=white] (10.center) to (11.center);
		\draw [style=dashy] (11.center) to (10.center);
		\draw [style=white, in=-90, out=90] (12.center) to (16.center);
		\draw [style=dashy, in=-90, out=90] (12.center) to (16.center);
		\draw [style=dashy, in=-90, out=90, looseness=0.75] (16.center) to (17.center);
		\draw [style=white, in=90, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=90, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [style=dashy, in=195, out=90, looseness=0.75] (17.center) to (11.center);
		\draw [style=dashy, in=-150, out=-30] (10.center) to (14.center);
		\draw [style=white] (8.center) to (10.center);
		\draw [style=dashy] (8.center) to (10.center);
		\draw [style=dashy] (22.center) to (20.center);
		\draw [in=-90, out=-90, looseness=0.75] (24.center) to (23.center);
		\draw [style=white] (21.center) to (22.center);
		\draw [style=white, in=90, out=90, looseness=0.75] (24.center) to (23.center);
		\draw [style=dashy] (22.center) to (21.center);
		\draw [in=90, out=90, looseness=0.75] (24.center) to (23.center);
		\draw [style=dashy, in=-150, out=-30] (22.center) to (24.center);
		\draw [style=dashy] (27.center) to (25.center);
		\draw [in=-90, out=-90, looseness=0.75] (29.center) to (28.center);
		\draw [style=white] (26.center) to (27.center);
		\draw [style=white, in=90, out=90, looseness=0.75] (29.center) to (28.center);
		\draw [style=dashy] (27.center) to (26.center);
		\draw [in=90, out=90, looseness=0.75] (29.center) to (28.center);
		\draw [style=dashy, in=-150, out=-30] (27.center) to (29.center);
		\draw [style=dashy, in=195, out=90, looseness=0.75] (25.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> munassoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$A$}] (0) at (-6, 0) {};
		\node [style=box] (1) at (-2, 2.75) {$\mu_{X_{t_p\overline{\mathcal{B}}(i)}}$};
		\node [style=3cmbox] (2) at (-2, 1.25) {$\mathcal{B}^{-1}$};
		\node [style=none, label={below:$X_{t_p(1)}$}] (4) at (-4, 0) {};
		\node [style=none] (6) at (-4, 5.75) {};
		\node [style=none] (8) at (-3, 3.75) {$\dots$};
		\node [style=none] (9) at (-1, 3.75) {$\dots$};
		\node [style=none] (10) at (0, 5.75) {};
		\node [style=none, label={below:$X_{{t_p(lenp)}}$}] (11) at (0, 0) {};
		\node [style=none] (12) at (-2, 0.5) {$\dots$};
		\node [style=none] (14) at (-2, 5.25) {$\dots$};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (-2, 4.5) {};
		\node [style=none, label={below:$A$}] (20) at (-7.5, 0) {};
		\node [style=box] (21) at (-6, 1.25) {$\mu$};
		\node [style=none, label={below:$A$}] (22) at (4.5, 0) {};
		\node [style=box] (23) at (8.5, 2.75) {$\mu_{X_{t_p\overline{\mathcal{B}}(i)}}$};
		\node [style=none, label={below:$X_{{t_p(1)}}$}] (26) at (6.5, 0) {};
		\node [style=none] (27) at (6.5, 7.5) {};
		\node [style=none] (28) at (7.5, 3.75) {$\dots$};
		\node [style=none] (29) at (9.5, 3.75) {$\dots$};
		\node [style=none] (30) at (10.5, 7.5) {};
		\node [style=none, label={below:$X_{{t_p(lenp)}}$}] (31) at (10.5, 0) {};
		\node [style=none] (32) at (8.5, 0.5) {$\dots$};
		\node [style=none] (33) at (8.5, 7) {$\dots$};
		\node [style=none] (34) at (8.5, 1.25) {};
		\node [style=none] (35) at (8.5, 6.25) {};
		\node [style=none, label={below:$A$}] (36) at (3, 0) {};
		\node [style=box] (37) at (8.5, 4.75) {$\mu_{X_{t_p\overline{\mathcal{B}}(i)}}$};
		\node [style=none, label={below:$A$}] (38) at (15, 0) {};
		\node [style=box] (39) at (19, 2.75) {$\mu_{X_{t_p\overline{\mathcal{B}}(i)}}$};
		\node [style=none, label={below:$X_{{t_p(1)}}$}] (42) at (17, 0) {};
		\node [style=none] (43) at (17, 10.5) {};
		\node [style=none] (46) at (21, 10.5) {};
		\node [style=none, label={below:$X_{{t_p(lenp)}}$}] (47) at (21, 0) {};
		\node [style=none] (48) at (19, 0.5) {$\dots$};
		\node [style=none] (49) at (19, 5.25) {$\dots$};
		\node [style=none] (50) at (19, 1.25) {};
		\node [style=none] (51) at (19, 4.5) {};
		\node [style=none, label={below:$A$}] (52) at (13.5, 0) {};
		\node [style=box] (53) at (19, 7.5) {$\mu_{X_{t_p\overline{\mathcal{B}}(i)}}$};
		\node [style=none] (57) at (19, 6) {};
		\node [style=none] (58) at (19, 9.25) {};
		\node [style=none] (59) at (20, 8.5) {$\dots$};
		\node [style=none] (60) at (18, 8.5) {$\dots$};
		\node [style=none] (61) at (19, 10) {$\dots$};
		\node [style=none] (62) at (2.5, 4) {=};
		\node [style=none] (63) at (12, 4) {=};
		\node [style=3cmbox] (64) at (19, 9.25) {$\mathcal{B}$};
		\node [style=3cmbox] (65) at (-2, 4.5) {$\mathcal{B}$};
		\node [style=3cmbox] (66) at (19, 4.5) {$\mathcal{B}$};
		\node [style=3cmbox] (67) at (8.5, 6.25) {$\mathcal{B}$};
		\node [style=3cmbox] (68) at (8.5, 1.25) {${\mathcal{B}}^{-1}$};
		\node [style=3cmbox] (69) at (19, 6) {${\mathcal{B}}^{-1}$};
		\node [style=3cmbox] (70) at (19, 1.25) {$\mathcal{B}^{-1}$};
		\node [style=none] (71) at (18, 3.75) {$\dots$};
		\node [style=none] (72) at (20, 3.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw (18.center) to (19.center);
		\draw [style=white, in=180, out=90] (20.center) to (21);
		\draw [style=dashy, in=180, out=90] (20.center) to (21);
		\draw (26.center) to (27.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw [style=white, in=180, out=90] (22.center) to (23);
		\draw [style=dashy, in=180, out=90] (22.center) to (23);
		\draw [style=white, in=-180, out=90] (36.center) to (37);
		\draw [style=dashy, in=-180, out=90] (36.center) to (37);
		\draw (42.center) to (43.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw [style=white, in=-180, out=90, looseness=1.25] (38.center) to (39);
		\draw [style=dashy, in=180, out=90, looseness=1.25] (38.center) to (39);
		\draw [style=white, in=-180, out=90] (52.center) to (53);
		\draw [style=dashy, in=180, out=90] (52.center) to (53);
		\draw (57.center) to (58.center);
		\draw [style=dashy] (0.center) to (21);
		\draw [style=white, in=-180, out=90, looseness=0.75] (21) to (1);
		\draw [style=dashy, in=-180, out=90, looseness=0.75] (21) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> munbraiddef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$A$}] (0) at (-2, -2) {};
		\node [style=box] (6) at (5, -0.5) {$\mu_{X_{t_p(i)}}$};
		\node [style=none] (11) at (-5, -0.5) {$\mu^{(i)}_{p;X_1,...,X_n}=$};
		\node [style=none, label={below:$X_{t_p(1)}$}] (25) at (1, -2) {};
		\node [style=none, label={below:$X_{t_p(i)}$}] (30) at (5, -2) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (46) at (9, 1) {};
		\node [style=none, label={below:$X_{t_p(lenp)}$}] (47) at (9, -2) {};
		\node [style=none] (48) at (3, -1.5) {$\dots$};
		\node [style=none] (50) at (3, 0.5) {$\dots$};
		\node [style=none] (52) at (5, 1) {};
		\node [style=none] (53) at (7, -1.5) {$\dots$};
		\node [style=none] (54) at (7, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (32.center);
		\draw (47.center) to (46.center);
		\draw (30.center) to (52.center);
		\draw [style=white, in=180, out=90, looseness=0.50] (0.center) to (6);
		\draw [style=dashy, in=180, out=90, looseness=0.50] (0.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> mununit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (18) at (-6.5, 4) {$\iota_A$};
		\node [style=box] (19) at (-2, 6) {$\mu_{X_{t_p\overline{\mathcal{B}}(i)}}$};
		\node [style=3cmbox] (20) at (-2.5, 4) {${\mathcal{B}}^{-1}$};
		\node [style=3cmbox] (21) at (-2.5, 8) {$\mathcal{B}$};
		\node [style=none, label={below:$X_{t_p(1)}$}] (22) at (-5, 0) {};
		\node [style=none] (23) at (-5, 9.5) {};
		\node [style=none] (24) at (-3.5, 7) {$\dots$};
		\node [style=none] (25) at (-1, 7) {$\dots$};
		\node [style=none] (26) at (0, 9.5) {};
		\node [style=none, label={below:$X_{t_p(lenp)}$}] (27) at (0, 0) {};
		\node [style=none] (28) at (-1.5, 0.5) {$\dots$};
		\node [style=none] (29) at (-2.5, 9) {$\dots$};
		\node [style=none] (30) at (-2, 4) {};
		\node [style=none] (31) at (-2, 8) {};
		\node [style=none] (32) at (-3, 0) {};
		\node [style=none] (33) at (-3, 4) {};
		\node [style=box] (34) at (-3, 2) {$l_{X_{t_p\overline{\mathcal{B}}(i)}}^{-1}$};
		\node [style=none] (35) at (-4, 0.5) {$\dots$};
		\node [style=box] (79) at (5, 5) {$\iota_A$};
		\node [style=box] (80) at (7, 6.5) {$\mu_{X_{t_p\overline{\mathcal{B}}(i)}}$};
		\node [style=3cmbox] (81) at (6.5, 1.5) {${\mathcal{B}}^{-1}$};
		\node [style=3cmbox] (82) at (6.5, 8) {$\mathcal{B}$};
		\node [style=none, label={below:$X_{t_p(1)}$}] (83) at (4, 0) {};
		\node [style=none] (84) at (4, 9.5) {};
		\node [style=none] (86) at (8, 5) {$\dots$};
		\node [style=none] (87) at (9, 9.5) {};
		\node [style=none, label={below:$X_{t_p(lenp)}$}] (88) at (9, 0) {};
		\node [style=none] (90) at (6.5, 9) {$\dots$};
		\node [style=none] (91) at (7, 1.5) {};
		\node [style=none] (92) at (7, 8) {};
		\node [style=box] (95) at (7, 3.25) {$l_{X_{t_p\overline{\mathcal{B}}(i)}}^{-1}$};
		\node [style=2cmbox] (98) at (15, 3) {${\mathcal{B}}^{-1}$};
		\node [style=2cmbox] (99) at (15, 7) {$\mathcal{B}$};
		\node [style=none, label={below:$X_{t_p(1)}$}] (100) at (13.25, 0) {};
		\node [style=none] (101) at (13.25, 9.25) {};
		\node [style=none] (103) at (16.75, 9.25) {};
		\node [style=none, label={below:$X_{t_p(lenp)}$}] (104) at (16.75, 0) {};
		\node [style=none] (105) at (15, 9) {$\dots$};
		\node [style=none] (106) at (15, 3) {};
		\node [style=none] (107) at (15, 7) {};
		\node [style=none] (112) at (6.5, 0.5) {$\dots$};
		\node [style=none] (113) at (15, 0.5) {$\dots$};
		\node [style=box] (114) at (15, 5) {$id_{t_p\overline{\mathcal{B}}(i)}$};
		\node [style=none] (115) at (2, 5) {$=$};
		\node [style=none] (116) at (11, 5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (31.center);
		\draw [style=white, in=-180, out=90, looseness=1.25] (18) to (19);
		\draw [style=dashy, in=180, out=90, looseness=1.25] (18) to (19);
		\draw (32.center) to (33.center);
		\draw [style=white, in=-180, out=-90] (18) to (34);
		\draw [style=dotty, in=-90, out=180] (34) to (18);
		\draw (83.center) to (84.center);
		\draw (88.center) to (87.center);
		\draw (91.center) to (92.center);
		\draw [style=white, in=-180, out=90, looseness=1.25] (79) to (80);
		\draw [style=dashy, in=180, out=90, looseness=1.25] (79) to (80);
		\draw [style=white, in=-180, out=-90] (79) to (95);
		\draw [style=dotty, in=-90, out=180] (95) to (79);
		\draw (100.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}

